A Privacy-Preserving Protocol for the Kidney Exchange Problem

Kidney donations from living donors form an attractive alternative to long waiting times on a list for a post-mortem donation. However, even if a living donor for a given patient is found, the donor's kidney might not meet the patient's medical requirements. If several patients are in this position, they may be able to exchange donors in a cyclic fashion. Current algorithmic approaches for determining such exchange cycles neglect the privacy requirements of donors and patients as they require their medical data to be centrally collected and evaluated. In this paper, we present the first distributed privacy-preserving protocol for kidney exchange that ensures the correct computing of the exchange cycles while at the same time protecting the privacy of the patients' sensitive medical data. We prove correctness and security of the new protocol and evaluate its practical performance.

==> figures/ke_notation_final.tex <==
\hspace*{0cm}
\vspace*{0cm}
\raisebox{1.5cm}{
\begin{tikzpicture}[ 
	> = stealth, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	shorten < = 1pt,
	auto,
	node distance = 2cm, % distance between nodes
	semithick % line style
	]
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	inner sep=2pt,
	minimum size = 1mm
	]
	
	\node[state] (v1) at (0,0) 				{$1$};
	\node[state] (v2) at (1.5,0) 			{$2$};
	\node[state] (v3) at (0,-1.5)			{$3$};
	\node[state] (v4) at (1.5,-1.5)		{$4$};
	
	\path[->] (v1) edge (v2);
	\path[->] (v2) edge (v3);
	\path[->] (v3) edge (v1);
	\path[->] (v2) edge[bend left = 20] (v4);
	\path[->] (v4) edge[bend left = 20] (v2);

	%title
	\node[align=center, yshift=0.5em] (title) at (current bounding box.north) {\large$ \cg $};

\end{tikzpicture}	
} 
\hspace*{1cm}
%\vspace*{-1.75cm}
\begin{tikzpicture}[ 
> = stealth, % arrow head style
shorten > = 1pt, % don't touch arrow head to node
shorten < = 1pt,
auto,
node distance = 2cm, % distance between nodes
semithick % line style
]
\tikzstyle{every state}=[
draw = black,
thick,
fill = white,
inner sep=2pt,
minimum size = 0.5mm
]

\draw[dotted] (0,0) rectangle (4.8,-5);
\draw[dotted] (0,-1.65) -- (4.8,-1.65);
\draw[dotted] (0,-3.35) -- (4.8,-3.35);
\draw[dotted] (1.6,0) -- (1.6,-5);
\draw[dotted] (3.2,0) -- (3.2,-5);

\node[align=center] (upperDots) at (2.37,-0.8) {\fontsize{28}{32} \selectfont ...};
\node[align=center] (middleDots) at (2.37,-2.5) {\fontsize{28}{32} \selectfont ...};
\node[align=center] (LowerDots) at (2.37,-4.2) {\fontsize{28}{32}\selectfont ...};

% UPPER LEFT
\node[state] (v1) at (0.3,-0.3) 		{\scriptsize$1$};
\node[state] (v2) at (1.3,-0.3) 		{\scriptsize$2$};
\node[state] (v3) at (0.3,-1.3)			{\scriptsize$3$};
\node[state] (v4) at (1.3,-1.3)			{\scriptsize$4$};

\path[->] (v1) edge[bend left = 20] (v2);
\path[->] (v2) edge[bend left = 20] (v1);

% UPPER RIGHT
\node[state] (v11) at (3.5,-0.3) 			{\scriptsize$1$};
\node[state] (v12) at (4.5,-0.3)			{\scriptsize$2$};
\node[state] (v13) at (3.5,-1.3)			{\scriptsize$3$};
\node[state] (v14) at (4.5,-1.3)		 	{\scriptsize$4$};

\path[->] (v13) edge[bend left = 20] (v14);
\path[->] (v14) edge[bend left = 20] (v13);

% MIDDLE LEFT
\node[state] (v6) at (0.3,-2) 			{\scriptsize$1$};
\node[state] (v7) at (1.3,-2) 			{\scriptsize$2$};
\node[state] (v8) at (0.3,-3)			{\scriptsize$3$};
\node[state] (v9) at (1.3,-3)		 	{\scriptsize$4$};

\path[->] (v6) edge (v7);
\path[->] (v7) edge (v8);
\path[->] (v8) edge (v6);

% MIDDLE RIGHT
\node[state] (v16) at (3.5,-2) 			{\scriptsize$1$};
\node[state] (v17) at (4.5,-2) 			{\scriptsize$2$};
\node[state] (v18) at (3.5,-3)			{\scriptsize$3$};
\node[state] (v19) at (4.5,-3)	 		{\scriptsize$4$};

\path[->] (v17) edge (v19);
\path[->] (v19) edge (v18);
\path[->] (v18) edge (v17);

% LOWER LEFT
\node[state] (v20) at (0.3,-3.7) 			{\scriptsize$1$};
\node[state] (v21) at (1.3,-3.7) 			{\scriptsize$2$};
\node[state] (v22) at (0.3,-4.7)			{\scriptsize$3$};
\node[state] (v23) at (1.3,-4.7)		 	{\scriptsize$4$};

\path[->] (v20) edge[bend left = 20] (v21);
\path[->] (v21) edge[bend left = 20] (v20);
\path[->] (v22) edge[bend left = 20] (v23);
\path[->] (v23) edge[bend left = 20] (v22);

% LOWER RIGHT
\node[state] (v24) at (3.5,-3.7) 			{\scriptsize$1$};
\node[state] (v25) at (4.5,-3.7) 			{\scriptsize$2$};
\node[state] (v26) at (3.5,-4.7)			{\scriptsize$3$};
\node[state] (v27) at (4.5,-4.7)	 		{\scriptsize$4$};

\path[->] (v24) edge[bend left = 20] (v26);
\path[->] (v26) edge[bend left = 20] (v24);
\path[->] (v25) edge[bend left = 20] (v27);
\path[->] (v27) edge[bend left = 20] (v25);

% TITLE
\node[align=center, yshift=1em, xshift=0em] (title) at (current bounding box.north) {\large $\ecsg_{(3)}$};
\end{tikzpicture}	

\vspace*{0.1cm}
\begin{tikzpicture}
\draw[-{Triangle[width=10pt,length=4pt]}, line width=4pt, rotate=30](0,0) -- (0, -0.7);
\end{tikzpicture}
\hspace*{2.5cm}
\begin{tikzpicture}
\draw[-{Triangle[width=10pt,length=4pt]}, line width=4pt, rotate=-30](0,0) -- (0, -0.7);
\end{tikzpicture}
\vspace*{0cm}

\begin{tikzpicture}
%\node[](left) at (0,0) {\small$\phantom{x} \pecg_i \sqsubseteq \cg $ $ \wedge $ $ \pecg_i \in \ecsg_{(3)} $ };
\node[](left) at (0,0) {\small$\phantom{x} \pecsg := \{\ecg \in \ecsg_{(3)} \ : \ \ecg \sqsubseteq \cg \} $ };
\end{tikzpicture}
\vspace*{-0.1cm}

\begin{tikzpicture}
\draw[-{Triangle[width=10pt,length=4pt]}, line width=4pt, rotate=0](0,0) -- (0, -0.5);
\end{tikzpicture}
\vspace*{0.1cm}

\hspace*{-1.1cm}
\begin{tikzpicture}[ 
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		shorten < = 1pt,
		auto,
		node distance = 2cm, % distance between nodes
		semithick % line style
	]
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	inner sep=2pt,
	minimum size = 1mm
	]
	
%	\draw[dotted] (0,0.4) rectangle (5,-2.5);
%	\draw[dotted] (2.5,0.4) -- (2.5,-2.5);
	\draw[dotted] (0,0) rectangle (5,-2.5);
	\draw[dotted] (2.5,0) -- (2.5,-2.5);
	
	\node[state] (v1) at (0.5,-0.5) 			{$1$};
	\node[state] (v2) at (2,-0.5) 				{$2$};
	\node[state] (v3) at (0.5,-2)				{$3$};
	\node[state] (v4) at (2,-2)		 			{$4$};
	
	\path[->] (v1) edge (v2);
	\path[->] (v2) edge (v3);
	\path[->] (v3) edge (v1);
	
	\node[state] (v6) at (3,-0.5) 				{$1$};
	\node[state] (v7) at (4.5,-0.5)				{$2$};
	\node[state] (v8) at (3,-2)					{$3$};
	\node[state] (v9) at (4.5,-2)			 	{$4$};
	
	\path[->] (v7) edge[bend left = 20] (v9);
	\path[->] (v9) edge[bend left = 20] (v7);
	
	%\node[align=center] (pecg1) at (1.25,0) {$ \pecg_1 $};
	
	%\node[align=center] (pecg1) at (3.75,0) {$ \pecg_2 $};
	
	%title
	\node[align=center, yshift=0em, xshift=-0.5cm] (title) at (current bounding box.west) {\large$\pecsg$};
\end{tikzpicture}

\vspace*{0.1cm}
\begin{tikzpicture}
\draw[-{Triangle[width=10pt,length=4pt]}, line width=4pt](0,0) -- (0, -0.5);
\end{tikzpicture}

\begin{tikzpicture}
\node[](left) at (0,-0) {\small$ \aecg \rdraw \{\pecg \in \pecsg: \ \welfare(\pecg) \ \text{is maximized}\} $};
\end{tikzpicture}

\begin{tikzpicture}
\draw[-{Triangle[width=10pt,length=4pt]}, line width=4pt](0,0) -- (0, -0.5);
\end{tikzpicture}

\hspace*{-0.9cm}
\begin{tikzpicture}[ 
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		shorten < = 1pt,
		auto,
		node distance = 2cm, % distance between nodes
		semithick % line style
	]
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	inner sep=2pt,
	minimum size = 1mm
	]
	
	\node[state] (v1) at (0,0) 			{$1$};
	\node[state] (v2) at (1.5,0) 		{$2$};	
	\node[state] (v3) at (0,-1.5)		{$3$};
	\node[state] (v4) at (1.5,-1.5)	 	{$4$};
			
	\path[->] (v1) edge (v2);
	\path[->] (v2) edge (v3);
	\path[->] (v3) edge (v1);
	
	%title
%	\node[align=center] (title) at (0.75, 0.5) {\large$\aecg$};
	\node[align=center, yshift=0em, xshift=-1.4em] (title) at (current bounding box.west) {\large$\aecg$};
	
\end{tikzpicture}	 



==> figures/paillier.tex <==
\begin{center}
\fbox{
\begin{minipage}{0.96\textwidth}
\textit{Key Generation:}
\begin{itemize}[leftmargin=1.5em]
\item Generate two primes $ p = 2p' + 1, q = 2q' + 1 $ of bit length $ \secparam / 2 $ s.t.\ $ p', q' $ are also primes
\item Set $ n \set pq $, $ n' \set p'q' $ and select $ \beta \rset \mathbb{Z}^*_n$, $(a,b) \rset \mathbb{Z}^*_n \times \mathbb{Z}^*_n $
\item Set $ g \set (1+n)^a \cdot b^n~mod~n^2 $ and $ \Theta \set an'\beta~mod~n $
\item Public key: $ (g,n,\Theta) $, Private key: $ (\partythresh,\numparties) $ sharing of $ \beta n' $
\item Plaintext space: $ \plainspace \set \mathbb{Z}^*_n $, Ciphertext space: $ \cipherspace \set \mathbb{Z}^*_{n^2} $
\end{itemize}
\textit{Encryption:}
\begin{itemize}[leftmargin=1.5em]
\item $ m \in \plainspace $, $ r \rset \mathbb{Z}^*_n, E(m) \set g^m r^n~mod~n^2 $
\end{itemize}
\textit{Homomorphic Properties:}
\begin{itemize}[leftmargin=1.5em]
\item $ E(m_1) \addh E(m_2) \set E(m_1) \cdot E(m_2) = E(m_1 + m_2) $ (homomorphic addition)
\item $ E(m) \crossh a \set (E(m))^a  = E(a{\cdot}m) $ and $ E(m) \crossh 0 \set E(0) $ with $ a \in \mathbb{Z}\backslash \{0\} $ (homomorphic scalar multiplication)
\item $ E(m_1) \subh E(m_2) \set E(m_1) \addh (E(m_2))^{-1} = E(m_1 - m_2) $ (homomorphic subtraction)
\end{itemize}
\end{minipage}
}
\end{center}

==> plots/phase_comparison.tex <==
\centering
\begin{tikzpicture}[scale=0.73]
\begin{axis}[
	 x tick label style={/pgf/number format/1000 sep=},
	 enlargelimits= 0,
	 height = 5cm,
	 width = 9cm,
     legend style={at={(1.04,0.7)},anchor=north west},
	 ybar interval=0.7,
	 xlabel= Number of parties,
	 ylabel= {Runtime [\%]},
     xmin= 2,
     xtick= {2,3,4,5,6,7,8,9, 10, 11},
     ytick= {0.2, 0.4, 0.6, 0.8, 1.0},
     xmax= 10,
     ymin= 0,
     ymax= 1,
]
\addplot[color=smartred, fill = smartred, area legend] coordinates {(2, 0.94)(3, 0.83)(4, 0.65)(5, 0.38)(6, 0.15)(7, 0.04)(8, 0.01)(9, 0.00)(10, 0)};

\addplot[color=smartblue, fill = smartblue, area legend] coordinates {(2, 0.03)(3, 0.05)(4, 0.08)(5, 0.11)(6, 0.12)(7, 0.12)(8, 0.12)(9, 0.12)(10, 0)};

\addplot[color=smartgreen, fill = smartgreen, area legend] coordinates {(2, 0.01)(3, 0.09)(4, 0.24)(5, 0.47)(6, 0.68)(7, 0.79)(8, 0.83)(9, 0.84)(10, 0)};

\legend{Construction, Evaluation, Selection}
\end{axis}
\end{tikzpicture}
\vspace{-0.5cm}
